Nonlinear Trajectory Optimization Models for Energy-Sharing UAV-UGV Systems with Multiple Task Locations

Energy-sharing UAV-UGV systems extend the endurance of Uncrewed Aerial Vehicles (UAVs) by leveraging Uncrewed Ground Vehicles (UGVs) as mobile charging stations, enabling persistent autonomy in infrastructure-sparse environments. Trajectory optimization for these systems is often challenging due to UGVs' terrain access constraints and the discrete nature of task scheduling. We propose a smooth nonlinear program model for the joint trajectory optimization for these systems. Unlike existing models, the proposed model allows smooth parameterization of UGVs' terrain access constraints and supports partial UAV recharging. Further, it introduces a smooth approximation of disjunctive constraints that eliminates the need for computationally expensive integer programming and enables efficient solutions via nonlinear programming algorithms. We demonstrate the proposed model on a one-UAV-one-UGV system with multiple task locations. Compared with mixed-integer nonlinear programs, this model reduces the computation time by orders of magnitude.

==> numerical/NLP_MINLP/NLP_plot.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}

\begin{semilogyaxis}[
    xlabel = \footnotesize \(m^\texttt{A}\), ylabel=\footnotesize Time (min),
    width= 0.9\linewidth,
    height = 0.45\linewidth,
    xmin = 1, xmax = 11,
    xtick = {2,3,4,5,6,7,8,9,10},
    legend to name = sharedlegend_1, 
    legend style={
        legend columns= 2,
        at={(0.5, 0.6)},
        anchor=north west,
        /tikz/column 2/.style={
            column sep=10pt},
        font=\footnotesize
    },
    legend image post style={line width=1.5pt} 
]
%%%%%%%%%%%%%%%%%%%%%

\definecolor{NLP_color}{rgb}{1,0,0}
\addplot [mark=none, color=NLP_color,line width=1pt] table[x=aois,y=objMedianVals] {NLP.dat};
\addlegendentry{NLP (ALM w/ \(\ell_p\)-norm)}


\definecolor{MINLP_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=MINLP_color,line width=1pt] table[x=aois,y=objMedianVals] {MINLP.dat};
\addlegendentry{MINLP}


\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=NLP_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=aois,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{NLP.dat};


\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=MINLP_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=aois,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{MINLP.dat};

% \draw[dashed, thick]
% (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100) --
% (axis cs:\pgfkeysvalueof{/pgfplots/xmax},100);

\end{semilogyaxis}
\end{tikzpicture}

==> numerical/figure/d_tenaoi.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
\begin{axis}[ymin=-0.5, ymax=6.5,
     xmin=0, xmax=3.5,  
     width=0.9\linewidth,
     height=0.45\linewidth,
        xtick = {0, 1, 2, 3},
        ytick = {0, 3.0, 6.0},
        yticklabels={0, 3.0, 6.0},
        xlabel={\footnotesize Time (h)},
        ylabel={\footnotesize UAV-UGV Distance (km)}
        ]

\addplot[
draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.2339,\pgfkeysvalueof{/pgfplots/ymin})
(0.3194,\pgfkeysvalueof{/pgfplots/ymin})
(0.3194,\pgfkeysvalueof{/pgfplots/ymax})
(0.2339,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 2
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.591250105088156,\pgfkeysvalueof{/pgfplots/ymin})
(0.694916177413065,\pgfkeysvalueof{/pgfplots/ymin})
(0.694916177413065,\pgfkeysvalueof{/pgfplots/ymax})
(0.591250105088156,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 3
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.794841028885891,\pgfkeysvalueof{/pgfplots/ymin})
(0.855139960683371,\pgfkeysvalueof{/pgfplots/ymin})
(0.855139960683371,\pgfkeysvalueof{/pgfplots/ymax})
(0.794841028885891,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 4
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.01116401009824,\pgfkeysvalueof{/pgfplots/ymin})
(1.08302742792247,\pgfkeysvalueof{/pgfplots/ymin})
(1.08302742792247,\pgfkeysvalueof{/pgfplots/ymax})
(1.01116401009824,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 5
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.19462364830708,\pgfkeysvalueof{/pgfplots/ymin})
(1.46216356425611,\pgfkeysvalueof{/pgfplots/ymin})
(1.46216356425611,\pgfkeysvalueof{/pgfplots/ymax})
(1.19462364830708,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 6
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.83511146006658,\pgfkeysvalueof{/pgfplots/ymin})
(1.98667815144218,\pgfkeysvalueof{/pgfplots/ymin})
(1.98667815144218,\pgfkeysvalueof{/pgfplots/ymax})
(1.83511146006658,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 7
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(2.23904367015298,\pgfkeysvalueof{/pgfplots/ymin})
(3.18442101025490,\pgfkeysvalueof{/pgfplots/ymin})
(3.18442101025490,\pgfkeysvalueof{/pgfplots/ymax})
(2.23904367015298,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 8
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(3.35008194849455,\pgfkeysvalueof{/pgfplots/ymin})
(3.37996329245054,\pgfkeysvalueof{/pgfplots/ymin})
(3.37996329245054,\pgfkeysvalueof{/pgfplots/ymax})
(3.35008194849455,\pgfkeysvalueof{/pgfplots/ymax})
};


    \addplot[solid, very thick, color = blue, line join=round]
      table[x=time, y=d] {distance_history.dat};
        
    % median sample points
    \addplot[
      only marks,
      mark=asterisk,
      mark options={draw=red, line width=1pt, scale=1.5}
    ]
    coordinates {
    (0.120421207048964,4.10144691080170)
    (0.455554720598500,4.88546112095232)
    (0.744813747031028,1.79467992036438)
    (0.933001818734942,2.80785659353481)
    (1.13106481631317,1.80313712569945)
    (1.64484823822156,6.02938880885817)
    (1.69950989421480,3.64047364873568)
    (1.81696883720691,0.625609729150954)
    (2.11186877240417,3.86816314910544)
    (3.25888100376545,1.54804918275115)
    };



\end{axis}
\end{tikzpicture}

==> numerical/figure/traj_tenaoi.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
\begin{axis}[ymin=0, ymax=0.5,
     xmin=0, xmax=3.5,  
     width=0.9\linewidth,
     height=0.45\linewidth,
        xtick = {0, 1, 2, 3},
        ytick = {0, 0.2, 0.4},
        yticklabels={0,0.2,0.4},
        xlabel={\footnotesize Time (h)},
        ylabel={\footnotesize UAV Remaining ToF (h)}
        ]

\addplot[
draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.2339,\pgfkeysvalueof{/pgfplots/ymin})
(0.3194,\pgfkeysvalueof{/pgfplots/ymin})
(0.3194,\pgfkeysvalueof{/pgfplots/ymax})
(0.2339,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 2
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.591250105088156,\pgfkeysvalueof{/pgfplots/ymin})
(0.694916177413065,\pgfkeysvalueof{/pgfplots/ymin})
(0.694916177413065,\pgfkeysvalueof{/pgfplots/ymax})
(0.591250105088156,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 3
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(0.794841028885891,\pgfkeysvalueof{/pgfplots/ymin})
(0.855139960683371,\pgfkeysvalueof{/pgfplots/ymin})
(0.855139960683371,\pgfkeysvalueof{/pgfplots/ymax})
(0.794841028885891,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 4
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.01116401009824,\pgfkeysvalueof{/pgfplots/ymin})
(1.08302742792247,\pgfkeysvalueof{/pgfplots/ymin})
(1.08302742792247,\pgfkeysvalueof{/pgfplots/ymax})
(1.01116401009824,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 5
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.19462364830708,\pgfkeysvalueof{/pgfplots/ymin})
(1.46216356425611,\pgfkeysvalueof{/pgfplots/ymin})
(1.46216356425611,\pgfkeysvalueof{/pgfplots/ymax})
(1.19462364830708,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 6
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(1.83511146006658,\pgfkeysvalueof{/pgfplots/ymin})
(1.98667815144218,\pgfkeysvalueof{/pgfplots/ymin})
(1.98667815144218,\pgfkeysvalueof{/pgfplots/ymax})
(1.83511146006658,\pgfkeysvalueof{/pgfplots/ymax})
};

% interval 7
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(2.23904367015298,\pgfkeysvalueof{/pgfplots/ymin})
(3.18442101025490,\pgfkeysvalueof{/pgfplots/ymin})
(3.18442101025490,\pgfkeysvalueof{/pgfplots/ymax})
(2.23904367015298,\pgfkeysvalueof{/pgfplots/ymax})
};


% interval 8
\addplot[draw=none,  fill=gray, fill opacity=0.25] coordinates {
(3.35008194849455,\pgfkeysvalueof{/pgfplots/ymin})
(3.37996329245054,\pgfkeysvalueof{/pgfplots/ymin})
(3.37996329245054,\pgfkeysvalueof{/pgfplots/ymax})
(3.35008194849455,\pgfkeysvalueof{/pgfplots/ymax})
};

    \addplot[solid, very thick, color = blue, line join=round]
      table[x=time, y=t_A] {battery_refined.dat};
        
    % median sample points
    \addplot[
      only marks,
      mark=asterisk,
      mark options={draw=red, line width=1pt, scale=1.5}
    ]
    coordinates {
    (0.120421207048964,0.279578598685544)
    (0.455554720598500,0.158142803053360)
    (0.744813747031028,0.120690805095128)
    (0.933001818734942,0.0831732936330849)
    (1.13106481631317,0.0647059652814087)
    (1.64484823822156,0.216882157673670)
    (1.69950989421480,0.162220287977078)
    (1.81696883720691,0.0447539794814092)
    (2.11186877240417,0.128199777268160)
    (3.25888100376545,0.325539967758289)
    };

\end{axis}
\end{tikzpicture}

==> numerical/ten_aois/ten_aoi_convio_time_v.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Constraint Violation,
    width= 0.9\linewidth,
    height = 0.45\linewidth,
    xmin = 1e-2, xmax = 100,
    ytick = {1e-6,  1e-4, 1e-2, 1e0,  1e2}
]







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{IPM_Logsumexp_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=IPM_Logsumexp_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {IPM_Logsumexp_ten_aoi.dat};

% \newcommand{\valuev}{5}

% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=IPM_Logsumexp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=IPM_Logsumexp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=conMedianVals,
    y error plus expr=\thisrow{conUpperMedianVals}-\thisrow{conMedianVals},
    y error minus expr=\thisrow{conMedianVals}-\thisrow{conLowerMedianVals},
]{IPM_Logsumexp_ten_aoi.dat};



% \addplot [name path=upper_ipmlog,draw=none] table[x=averageTimes,y = conUpperMedianVals] {IPM_Logsumexp_ten_aoi.dat};
% \addplot [name path=lower_ipmlog,draw=none] table[x=averageTimes,y = conLowerMedianVals] {IPM_Logsumexp_ten_aoi.dat};
% \addplot [fill=IPM_Logsumexp_color!30] fill between[of=upper_ipmlog and lower_ipmlog];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{IPM_Lp_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=IPM_Lp_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {IPM_Lp_ten_aoi.dat};



% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=IPM_Lp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=IPM_Lp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=conMedianVals,
    y error plus expr=\thisrow{conUpperMedianVals}-\thisrow{conMedianVals},
    y error minus expr=\thisrow{conMedianVals}-\thisrow{conLowerMedianVals},
]{IPM_Lp_ten_aoi.dat};


% \addplot [name path=upper_ipmlp,draw=none] table[x=averageTimes,y = conUpperMedianVals] {IPM_Lp_ten_aoi.dat};
% \addplot [name path=lower_ipmlp,draw=none] table[x=averageTimes,y = conLowerMedianVals] {IPM_Lp_ten_aoi.dat};
% \addplot [fill=IPM_Lp_color!30] fill between[of=upper_ipmlp and lower_ipmlp];



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{AL_Logsumexp_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=AL_Logsumexp_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {AL_Logsumexp_ten_aoi.dat};


% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=AL_Logsumexp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=AL_Logsumexp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=conMedianVals,
    y error plus expr=\thisrow{conUpperMedianVals}-\thisrow{conMedianVals},
    y error minus expr=\thisrow{conMedianVals}-\thisrow{conLowerMedianVals},
]{AL_Logsumexp_ten_aoi.dat};


% \addplot [name path=upper_allog,draw=none] table[x=averageTimes,y = conUpperMedianVals] {AL_Logsumexp_ten_aoi.dat};
% \addplot [name path=lower_allog,draw=none] table[x=averageTimes,y = conLowerMedianVals] {AL_Logsumexp_ten_aoi.dat};
% \addplot [fill=AL_Logsumexp_color!30] fill between[of=upper_allog and lower_allog];



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{AL_Lp_color}{rgb}{1,0,0}
\addplot [mark=none, color=AL_Lp_color,line width=1pt] table[x=averageTimes,y=conMedianVals] {AL_Lp_ten_aoi.dat};


% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=AL_Lp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=AL_Lp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=conMedianVals,
    y error plus expr=\thisrow{conUpperMedianVals}-\thisrow{conMedianVals},
    y error minus expr=\thisrow{conMedianVals}-\thisrow{conLowerMedianVals},
]{AL_Lp_ten_aoi.dat};

% \addplot [name path=upper_allp,draw=none] table[x=averageTimes,y = conUpperMedianVals] {AL_Lp_ten_aoi.dat};
% \addplot [name path=lower_allp,draw=none] table[x=averageTimes,y = conLowerMedianVals] {AL_Lp_ten_aoi.dat};
% \addplot [fill=AL_Lp_color!30] fill between[of=upper_allp and lower_allp];






\end{semilogyaxis}
\end{tikzpicture}

==> numerical/ten_aois/ten_aoi_obj_time_v.tex <==
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
% \begin{semilogyaxis}[
%     xlabel = \footnotesize Time (s), ylabel=\footnotesize Objective Function Value,
%     width= 0.95\linewidth,
%     height = 0.5\linewidth,
%     xmin = 1e-2, xmax = 100,
% ]
\begin{semilogyaxis}[
    xlabel = \footnotesize Time (s), ylabel=\footnotesize Objective Function Value,
    width= 0.9\linewidth,
    height = 0.45\linewidth,
    xmin = 0, xmax = 100,
    log ticks with fixed point,
    ytick = {3, 6, 9, 12},
    legend to name = sharedlegend, 
    legend style={
        legend columns=2,
        at={(0.5,-0.15)},
        anchor=north west,
        /tikz/column 2/.style={
            column sep=10pt},
        font=\footnotesize
    },
    legend image post style={line width=1.5pt} 
]
%%%%%%%%%%%%%%%%%%%%%

\definecolor{AL_Lp_color}{rgb}{1,0,0}
\addplot [mark=none, color=AL_Lp_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {AL_Lp_ten_aoi.dat};
\addlegendentry{ALM w/ \(\ell_p\)-norm}

\definecolor{AL_Logsumexp_color}{rgb}{0.301, 0.745, 0.933}
\addplot [mark=none, color=AL_Logsumexp_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {AL_Logsumexp_ten_aoi.dat};
\addlegendentry{ALM w/ \emph{log-sum-exp}}



\definecolor{IPM_Lp_color}{rgb}{0, 1, 0}
\addplot [mark=none, color=IPM_Lp_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {IPM_Lp_ten_aoi.dat};
\addlegendentry{IPM w/ \(\ell_p\)-norm}



\definecolor{IPM_Logsumexp_color}{rgb}{0.9290,0.6940,0.1250}
\addplot [mark=none, color=IPM_Logsumexp_color,line width=1pt] table[x=averageTimes,y=objMedianVals] {IPM_Logsumexp_ten_aoi.dat};
\addlegendentry{IPM w/ \emph{log-sum-exp}}

% \newcommand{\valuev}{5}

%%%%%%%%%%%%%%%%%%%%%

% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=IPM_Logsumexp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=IPM_Logsumexp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{IPM_Logsumexp_ten_aoi.dat};


% \addplot [name path=upper_ipmlog,draw=none] table[x=averageTimes,y = objUpperMedianVals] {IPM_Logsumexp_ten_aoi.dat};
% \addplot [name path=lower_ipmlog,draw=none] table[x=averageTimes,y = objLowerMedianVals] {IPM_Logsumexp_ten_aoi.dat};
% \addplot [fill=IPM_Logsumexp_color!30] fill between[of=upper_ipmlog and lower_ipmlog];


% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=IPM_Lp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=IPM_Lp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{IPM_Lp_ten_aoi.dat};



% \addplot [name path=upper_ipmlp,draw=none] table[x=averageTimes,y = objUpperMedianVals] {IPM_Lp_ten_aoi.dat};
% \addplot [name path=lower_ipmlp,draw=none] table[x=averageTimes,y = objLowerMedianVals] {IPM_Lp_ten_aoi.dat};
% \addplot [fill=IPM_Lp_color!30] fill between[of=upper_ipmlp and lower_ipmlp];



% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=AL_Logsumexp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]
\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=AL_Logsumexp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{AL_Logsumexp_ten_aoi.dat};



% \addplot [name path=upper_allog,draw=none] table[x=averageTimes,y = objUpperMedianVals] {AL_Logsumexp_ten_aoi.dat};
% \addplot [name path=lower_allog,draw=none] table[x=averageTimes,y = objLowerMedianVals] {AL_Logsumexp_ten_aoi.dat};
% \addplot [fill=AL_Logsumexp_color!30] fill between[of=upper_allog and lower_allog];


% \addplot[
%     only marks,
%     mark=*,
%     mark size=0.8pt,
%     color=AL_Lp_color,
%     % each nth point = \valuev,
%     % restrict expr to domain={\thisrow{averageTimes}}{1:inf},
%     error bars/.cd,
%         y dir=both,
%         y explicit,
%         error bar style={line width=0.8pt},
% ]

\addplot[
    only marks,
    mark=*,
    mark size=0.8pt,
    color=AL_Lp_color,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.1pt},
        error mark=-,  
        error mark options={
            line width=0.8pt,
            mark size=1.5pt,
            rotate=90
        },
]
table[
    x=averageTimes,
    y=objMedianVals,
    y error plus expr=\thisrow{objUpperMedianVals}-\thisrow{objMedianVals},
    y error minus expr=\thisrow{objMedianVals}-\thisrow{objLowerMedianVals},
]{AL_Lp_ten_aoi.dat};




% \addplot [name path=upper_allp,draw=none] table[x=averageTimes,y = objUpperMedianVals] {AL_Lp_ten_aoi.dat};
% \addplot [name path=lower_allp,draw=none] table[x=averageTimes,y = objLowerMedianVals] {AL_Lp_ten_aoi.dat};
% \addplot [fill=AL_Lp_color!30] fill between[of=upper_allp and lower_allp];














\end{semilogyaxis}
\end{tikzpicture}
